Causal Posterior Matching and its Applications

We consider the problem of communication over the binary symmetric channel with feedback, where the information sequence is made available in a causal, possibly random, fashion. We develop a real-time variant of the renowned Horstein scheme and provide analytical guarantees for its error-probability exponential decay rate. We further use the scheme to stabilize an unstable control plant over a binary symmetric channel and compare the analytical guarantees with its empirical performance as well as with those of anytime-reliable codes.

==> lqg_channel.tikz <==
\begin{tikzpicture}[auto, arrow/.style={very thick, ->, >=stealth'},node distance=.2\columnwidth,>=latex']
    \node [coord] (input) {};
    \node [plant, right of = input, node distance=.3\columnwidth] (plant) 
    {$\begin{array}{c} 
    \text{Plant} 
    \\ \plant \end{array}$
    };
    %         \node [plant, node distance = .33\columnwidth] (plant) {$x_{t+1} = \alpha x_t + w_t + u_t$};
    %         \node [above of=plant, node distance = .17\columnwidth] (input) {$w_t$};
    \node [coord, right of=plant, node distance = .65\columnwidth] (sum) {};
    \node [coord, right of=sum, node distance = .17\columnwidth] (midoutput) {};
    \node [coord, right of=midoutput, node distance = .06\columnwidth] (output) {};

    \node [block, below of=sum, node distance = .2\columnwidth] (enc) {Sensor};
    \node [block, below of=plant] (dec) {Controller};
    \node [plant, left of=enc, node distance = .29\columnwidth] (channel) {\color{blue} Channel};

    \draw[arrow] (sum) -- node (yArrow) {$\state$} (output);
    \draw[-,very thick] (plant) -- node {} (sum);

    \draw[arrow] (input) -- node {$\driveNoise$} (plant);
    \draw[arrow] (midoutput) |- node[above] {} (enc);
    \draw[arrow] (dec) -- node {$\contAction$} (plant);
    \draw[arrow,color=blue] (enc) -- node {$\channelIn$} (channel);
    \draw[arrow,color=blue] (channel) -- node (channelFB) {$\channelOut$} (dec);
    
    % FB
    \node [coord, above of=channelFB, node distance = .14\columnwidth] (aboveFB) {};
    \draw[-, very thick, dashdotted, color=gray] (channelFB) |- node {} (aboveFB);
    \node [coord, above of=enc, node distance = .06\columnwidth] (aboveENC) {};
    \draw[arrow, dashdotted, color=gray] (aboveFB) -| node {} (aboveENC);
\end{tikzpicture}
    
